Telescopic projective integration for kinetic equations with multiple relaxation times

We study a general, high-order, fully explicit numerical method for simulating kinetic equations with a BGK-type collision model with multiple relaxation times. In that case, the problem is stiff and its spectrum consists of multiple separated eigenvalue clusters. Projective integration methods are explicit integration schemes that first take a few small (inner) steps with a simple, explicit method, after which the solution is extrapolated forward in time over a large (outer) time step. These are very efficient schemes, provided there are only two clusters of eigenvalues. Telescopic projective integration methods generalize the idea of projective integration methods by constructing a hierarchy of projective levels. Here, we show how telescopic projective integration methods can be used to efficiently integrate kinetic equations with multiple relaxation times. We show that the required number of projective levels depends on the number of clusters, which in turn depends on the stiffness of the BGK source term. The size of the outer level time step only depends on the slowest time scale present in the model and is independent of the stiffness of the problem. We discuss stability and illustrate the approach with simulations in one and two spatial dimensions.

==> RK_butcher.tex <==
\newcommand{\butcherVerSpacing}{0.6}
\newcommand{\butcherHorSpacing}{0.8}
\newcommand{\butcherMidXstart}{4}
\newcommand{\butcherRightXstart}{9}
\begin{tikzpicture}
	% Left (general) Butcher tableau
	\draw[](-\butcherHorSpacing/2,\butcherVerSpacing/2) -- (1.5*\butcherHorSpacing+0.15,\butcherVerSpacing/2);
	\draw[](\butcherHorSpacing/2,-\butcherVerSpacing/2) -- (\butcherHorSpacing/2,1.5*\butcherVerSpacing);
	
	\node(c) at (0,\butcherVerSpacing) {$\mathbf{c}$};
	\node(a) at (\butcherHorSpacing,\butcherVerSpacing) {$\mathbf{a}$};
	\node(bT) at (\butcherHorSpacing+0.15,0) {$\mathbf{b}^T$};
	
	% Middle (RK2) Butcher tableau
	\draw[] (\butcherMidXstart-\butcherHorSpacing/2,\butcherVerSpacing/2) -- (\butcherMidXstart+2.5*\butcherHorSpacing,\butcherVerSpacing/2);
	\draw[] (\butcherMidXstart+\butcherHorSpacing/2,-\butcherVerSpacing/2) --(\butcherMidXstart+\butcherHorSpacing/2,2.5*\butcherVerSpacing);
	
	\node(c1_sec) at (\butcherMidXstart,\butcherVerSpacing) {$1/2$};
	\node (c2_sec) at (\butcherMidXstart,2*\butcherVerSpacing){$0$};
	\node (a21_sec) at (\butcherMidXstart+\butcherHorSpacing,\butcherVerSpacing) {$1/2$};
	\node (b1_sec) at (\butcherMidXstart+\butcherHorSpacing,0) {$0$};
	\node (b2_sec) at (\butcherMidXstart+2*\butcherHorSpacing,0) {$1$};
	
	% Right (RK4) Butcher tableau
	\draw[] (\butcherRightXstart-\butcherHorSpacing/2,\butcherVerSpacing/2) -- (\butcherRightXstart+4.5*\butcherHorSpacing,\butcherVerSpacing/2);
	\draw[] (\butcherRightXstart+\butcherHorSpacing/2,-\butcherVerSpacing/2) -- (\butcherRightXstart+\butcherHorSpacing/2,4.5*\butcherVerSpacing);

	\node (c1_fourth) at (\butcherRightXstart,\butcherVerSpacing) {$1$};	
	\node (c2_fourth) at (\butcherRightXstart,2*\butcherVerSpacing) {$1/2$};
	\node (c3_fourth) at (\butcherRightXstart,3*\butcherVerSpacing) {$1/2$};
	\node (c4_fourth) at (\butcherRightXstart,4*\butcherVerSpacing) {$0$};
	\node (a41_fourth) at (\butcherRightXstart+\butcherHorSpacing,\butcherVerSpacing) {$0$};
	\node (a42_fourth) at (\butcherRightXstart+2*\butcherHorSpacing,\butcherVerSpacing) {$0$};
	\node (a43_fourth) at (\butcherRightXstart+3*\butcherHorSpacing,\butcherVerSpacing) {$1$};
	\node (a31_fourth) at (\butcherRightXstart+\butcherHorSpacing,2*\butcherVerSpacing) {$0$};
	\node (a32_fourth) at (\butcherRightXstart+2*\butcherHorSpacing,2*\butcherVerSpacing) {$1/2$};
	\node (a21_fourth) at (\butcherRightXstart+\butcherHorSpacing,3*\butcherVerSpacing) {$1/2$};
	\node(b1_fourth) at (\butcherRightXstart+\butcherHorSpacing,0) {$1/6$};
	\node (b2_fourth) at (\butcherRightXstart+2*\butcherHorSpacing,0) {$1/3$};
	\node (b3_fourth) at (\butcherRightXstart+3*\butcherHorSpacing,0) {$1/3$};
	\node (b4_fourth) at (\butcherRightXstart+4*\butcherHorSpacing,0) {$1/6$};
\end{tikzpicture}

==> TPI_level3_sketch.tex <==
\newcommand{\TPIdots}[5] % x_start, x_end, distance, color, y_start
{
	\draw[dot,#4] (#1,#5) circle (.2ex); \draw[dot,#4] (#1+#3,#5) circle (.2ex); \draw[dot,#4] (#1+2*#3,#5) circle (.2ex); \draw[dot,#4] (#1+3*#3,#5) circle (.2ex);
}
\newcommand{\TPIdotsarrow}[6] % x_start, x_end, distance, color1, color2, y_start
{
	% Generate dots indicating time steps of the inner integrator
	\TPIdots{#1}{#2}{#3}{#4}{#6};
	% Generate arrows indicating how extrapolation is performed
	\draw [#5] (#1+2*#3,#6+0.1) -- (#1+2*#3,#6+0.4); \draw [#5] (#1+3*#3,#6+0.1) -- (#1+3*#3,#6+0.4); \draw [-latex',#5] (#1+2*#3,#6+0.4) -- (#2,#6+0.4) -- (#2,#6+0.1);
	% Generate final dot
	\draw[dot,#4] (#2,#6) circle (.2ex);
}
\newcommand{\TPIdotsarrows}[7]
% Arguments:
%  #1: x coordinate of the first dot of the inner integrator;
%  #2: x coordinate of the dot after extrapolation;
%  #3: distance between any two dots of the inner integrator;
%  #4: color of the dots and arrows of the inner integrator;
%  #5: color of the arrows of the outer integrator;
%  #6: subscript of the timestep label;
% #7: y coordinate of the first dot of the inner integrator
{
	\TPIdotsarrow{#1}{#2}{#3}{#4}{#5}{#7};
	\draw [->,#4] (#1,#7-0.1) to [out=-45,in=-145] (#1+#3-0.05,#7-0.1); \node [below,#4] at (#1+#3/2,#7-0.15) {$h_#6$};
	\draw [->,#4] (#1+#3,#7-0.1) to [out=-45,in=-145] (#1+2*#3-0.05,#7-0.1); \node [below,#4] at (#1+3*#3/2,#7-0.15) {$h_#6$};
	\draw [->,#4] (#1+2*#3,#7-0.1) to [out=-45,in=-145] (#1+3*#3-0.05,#7-0.1); \node [below,#4] at (#1+5*#3/2,#7-0.15) {$h_#6$};
	\draw [->,#4] (#1+3*#3,#7-0.1) to [out=-15,in=-165] (#2-0.05,#7-0.1); \node [below,#4] at (#1/2+3*#3/2+#2/2,#7-0.25) {$M_#6h_#6$};
	
	\edef\indexcurrenttimestep{#6};  \pgfmathparse{\indexcurrenttimestep+1};  \edef\indexnexttimestep{\pgfmathresult};
	\pgfmathparse{#2-#1};  \edef\length{\pgfmathresult};
	\draw[-latex',thick,#5] (#1,#7-0.6) to [out=-15,in=-165] (#2-0.05,#7-0.6); \node[below,#5] at (#1+\length/2,#7-0.9) {$h_{\pgfmathprintnumber\indexnexttimestep}$};
}

\begin{tikzpicture}[scale=1]
	\newcommand{\LevelHeight}{3}
	\newcommand{\OuterDistance}{4} % width of one outer step (big arrow)
	\newcommand{\InnerDistance}{0.5} % width of one inner step (small arrow)
	%\draw [help lines,step=0.5] (0,0) grid (4,3);
	\node[left] at (-1,2*\LevelHeight) {level 1:};
	% Arguments of TPIdotsarrows:
	%  #1: x coordinate of the first dot of the inner integrator;
	%  #2: x coordinate of the dot after extrapolation;
	%  #3: distance between any two dots of the inner integrator;
	%  #4: color of the dots and arrows of the inner integrator;
	%  #5: color of the arrows of the outer integrator;
	%  #6: subscript of the timestep label;
	%  #7: y coordinate of the first dot of the inner integrator
	\TPIdotsarrows{0}{\OuterDistance}{\InnerDistance}{black}{green!65!black}{0}{2*\LevelHeight};
	\TPIdotsarrows{\OuterDistance}{2*\OuterDistance}{\InnerDistance}{black}{green!65!black}{0}{2*\LevelHeight};
	\TPIdotsarrows{2*\OuterDistance}{3*\OuterDistance}{\InnerDistance}{black}{green!65!black}{0}{2*\LevelHeight};

	%\draw [help lines,step=0.5] (0,0) grid (4,3);
	\node[left] at (-1,\LevelHeight) {level 2:};
	\draw [black,dashed] (0,\LevelHeight+0.1) -- (0,2*\LevelHeight-0.75); \draw [black,dashed] (\InnerDistance,\LevelHeight+0.1) -- (\OuterDistance-0.15,2*\LevelHeight-0.75); 
	\TPIdotsarrows{0}{\OuterDistance}{\InnerDistance}{green!65!black}{red}{1}{\LevelHeight};
	\TPIdotsarrows{\OuterDistance}{2*\OuterDistance}{\InnerDistance}{green!65!black}{red}{1}{\LevelHeight};
	\TPIdotsarrows{2*\OuterDistance}{3*\OuterDistance}{\InnerDistance}{green!65!black}{red}{1}{\LevelHeight};

	%\draw [help lines,step=0.5] (0,0) grid (4,3);
	\node[left] at (-1,0) {level 3:};
	\draw [black,dashed] (0,0+0.1) -- (0,\LevelHeight-0.75); \draw [black,dashed] (\InnerDistance,0.1) -- (\OuterDistance-0.15,\LevelHeight-0.75); 
	\TPIdotsarrows{0}{\OuterDistance}{\InnerDistance}{red}{blue}{2}{0};
	\TPIdotsarrows{\OuterDistance}{2*\OuterDistance}{\InnerDistance}{red}{blue}{2}{0};
	\TPIdotsarrows{2*\OuterDistance}{3*\OuterDistance}{\InnerDistance}{red}{blue}{2}{0};
\end{tikzpicture}

==> simulation_1d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\newcommand{\figWidth}{0.4\textwidth}
\newcommand{\figHeight}{4cm}
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=1.2,
ytick={0, 0.2, ..., 1.2},
ylabel={$\rho(x)$},
axis background/.style={fill=white},
title style={font=\bfseries\scriptsize},
title={upwind differences},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[]{tikz/data/simulation_1d-1.tsv};
\addlegendentry{upwind 1};

\addplot [color=red,solid]
  table[]{tikz/data/simulation_1d-2.tsv};
\addlegendentry{upwind 2};

\addplot [color=mycolor1,solid]
  table[]{tikz/data/simulation_1d-3.tsv};
\addlegendentry{upwind 3};

\addplot [color=black,dashed]
  table[]{tikz/data/simulation_1d-4.tsv};
\addlegendentry{exact};

\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=1.2,
ytick={0, 0.2, ..., 1.2},
ylabel={$\rho(x)$},
axis background/.style={fill=white},
title style={font=\bfseries\scriptsize},
title={WENO},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid]
  table[]{tikz/data/simulation_1d-5.tsv};
\addlegendentry{WENO 2};

\addplot [color=mycolor3,solid]
  table[]{tikz/data/simulation_1d-6.tsv};
\addlegendentry{WENO 3};

\addplot [color=black,dashed]
  table[]{tikz/data/simulation_1d-7.tsv};
\addlegendentry{exact};

\end{axis}
\end{tikzpicture}%

==> simulation_2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\figWidth}{3.7cm} % individual figure width
\newcommand{\figHeight}{\figWidth} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0.0)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1.01,
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$y$},
ymajorgrids,
zmin=-0.01,
zmax=1,
zlabel={$\rho(\x)$},
zmajorgrids,
view={-45}{0},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={upwind differences order 1},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,opacity=0.3,fill opacity=1,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[point meta=\thisrow{c}] {%
tikz/data/simulation_2d-1.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1.01,
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$y$},
ymajorgrids,
zmin=-0.01,
zmax=1,
zlabel={$\rho(\x)$},
zmajorgrids,
view={-45}{0},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={WENO2},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,opacity=0.3,fill opacity=1,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[point meta=\thisrow{c}] {%
tikz/data/simulation_2d-2.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(2*\figWidth+2*\figSpacingRight,0)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1.01,
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$y$},
ymajorgrids,
zmin=-0.01,
zmax=1,
zlabel={$\rho(\x)$},
zmajorgrids,
view={-45}{0},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={WENO3},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,opacity=0.3,fill opacity=1,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=25]
table[point meta=\thisrow{c}] {%
tikz/data/simulation_2d-3.tsv};
\end{axis}
\end{tikzpicture}%

==> spectrum_eq_omega.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\figWidth}{14cm} % individual figure width
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\subfigWidth}{\figWidth/4}
\newcommand{\subfigSpacingRight}{\subfigWidth/2} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}
% Right plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={({2*(\subfigWidth+\subfigSpacingRight)},0)},
scale only axis,
xmin=-16000,
xmax=0,
xtick={-15000,-10000,-5000,0},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1000,
ymax=1000,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_eq_omega-1.tsv};
\addplot [color=red,solid,forget plot,each nth point=10]
  table[]{tikz/data/fast_eig_zones-3.tsv};
\addplot [color=red,solid,forget plot,each nth point=10]
  table[]{tikz/data/fast_eig_zones-4.tsv};
\end{axis}

% Connection line between middle and right plot
\draw (2*\subfigWidth+\subfigSpacingRight,0) -- ({2*(\subfigWidth+\subfigSpacingRight)},0);

% Middle plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={(\subfigWidth+\subfigSpacingRight,0)},
scale only axis,
xmin=-207000,
xmax=-193000,
xtick={-205000, -200000, -195000},
xlabel={$\text{Re(}\lambda\text{)}$},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1000,
ymax=1000,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_eq_omega-3.tsv};
\addplot [color=red,solid,forget plot,each nth point=10]
  table[]{tikz/data/fast_eig_zones-2.tsv};
\end{axis}

% Connection line between left and middle plot
\draw (\subfigWidth,0) -- (\subfigWidth+\subfigSpacingRight,0);

% Left plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=-1007000,
xmax=-993000,
xtick={-1005000, -1000000,  -995000},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3, /tikz/.cd},
ymin=-1000,
ymax=1000,
/pgf/number format/1000 sep={},
ytick = {-1000, -500, ..., 1000},
ylabel={$\text{Im(}\lambda\text{)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_eq_omega-6.tsv};
\addplot [color=red,solid,forget plot,each nth point=10]
  table[]{tikz/data/fast_eig_zones-1.tsv};
\end{axis}

% Line through circle centers
\draw (0,\figHeight/2) -- (\figWidth,\figHeight/2);

% Plot lines that 'break' the axis interval. This needs to be in the end.
% Bottom left lines
\draw (\subfigWidth+\subfigSpacingRight/2+0.1cm,-0.2cm) -- ++(110:0.4cm);
\draw (\subfigWidth+\subfigSpacingRight/2+0.25cm,-0.2cm) -- ++(110:0.4cm);

% Top left lines
\draw (\subfigWidth+\subfigSpacingRight/2+0.1cm,\figHeight/2-0.2cm) -- ++(110:0.4cm);
\draw (\subfigWidth+\subfigSpacingRight/2+0.25cm,\figHeight/2-0.2cm) -- ++(110:0.4cm);

% Bottom right lines
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0cm,-0.2cm) -- ++(110:0.4cm);
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0.15cm,-0.2cm) -- ++(110:0.4cm);

% Top right lines
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0cm,\figHeight/2-0.2cm) -- ++(110:0.4cm);
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0.15cm,\figHeight/2-0.2cm) -- ++(110:0.4cm);% Line through circle centers

\end{tikzpicture}%

==> spectrum_eq_rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand{\figHeight}{3cm} % individual figure height
\newcommand{\figSpacingTop}{1.5cm} % spacing between top and bottom figures (excluding axis labels)
%
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%
%%   nu(x,t) = rho(x,t)   %%
%%%%%%%%%%%%%%%%%%%
%\begin{axis}[%
%width=0.9\textwidth,
%height=2.632cm,
%at={(0\textwidth,-1.0cm)},
%scale only axis,
%clip=false,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[align=center, text=black]
%at (-1.0cm,-0.5cm) {$\textbf{(b)}$};
%\end{axis}

% Left plot
\begin{axis}[%
width=0.55\textwidth,
height=\figHeight,
at={(0,-(\figHeight+\figSpacingTop))},
scale only axis,
xmin=-1000000,
xmax=1000,
xlabel={$\text{Re(}\lambda\text{)}$},
ymin=-400,
ymax=400,
ytick = {-400, -200, ..., 400},
ylabel={$\text{Im(}\lambda\text{)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\draw[solid, draw=red,thick] (axis cs:-10000,-400) rectangle (axis cs:0,400);
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_eq_rho-3.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_eq_rho-4.tsv};
\end{axis}

% Right plot
\begin{axis}[%
width=0.25\textwidth,
height=\figHeight,
at={(0.65\textwidth,-(\figHeight+\figSpacingTop))},
scale only axis,
xmin=-10000,
xmax=0,
xlabel={$\text{Re(}\lambda\text{)}$},
ymin=-400,
ymax=400,
ytick = {-400, -200, ..., 400},
ylabel={$\text{Im(}\lambda\text{)}$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_eq_rho-1.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_eq_rho-2.tsv};
\end{axis}

\end{tikzpicture}%

==> spectrum_tpfe_omega_2levels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.58824,0.00000}%
\newcommand{\figWidth}{6cm}
\newcommand{\figHeight}{3cm}
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1.7cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\subfigWidth}{\figWidth/4}
\newcommand{\subfigSpacingRight}{\subfigWidth/2} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (\figWidth+\figSpacingRight/2,2*\figHeight+\figSpacingTop+0.9cm) {Spectrum and stability in case of $\nu(x,t)=\omega(x)$: TPFE};
\end{axis}

% Right plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={({2*(\subfigWidth+\subfigSpacingRight)},\figHeight+\figSpacingTop)},
scale only axis,
xmin=-500,
xmax=0,
xtick={-300,    0},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1300,
ymax=1300,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-99.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-100.tsv};
\end{axis}

% Connection line between middle and right plot
\draw (2*\subfigWidth+\subfigSpacingRight,\figHeight+\figSpacingTop) -- ({2*(\subfigWidth+\subfigSpacingRight)},\figHeight+\figSpacingTop);

% Middle plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={(\subfigWidth+\subfigSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-13000,
xmax=-7000,
xtick={-12000,  -8000},
xlabel={$\text{Re(}\lambda\text{)}$},
xlabel style={xshift=-0.4cm},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1300,
ymax=1300,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\lambda\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-101.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-102.tsv};
\end{axis}

% Connection line between left and middle plot
\draw (\subfigWidth,\figHeight+\figSpacingTop) -- (\subfigWidth+\subfigSpacingRight,\figHeight+\figSpacingTop);

% Left plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-103000,
xmax=-97000,
xtick={-102000,  -98000},
ymin=-1300,
ymax=1300,
/pgf/number format/1000 sep={},
ytick={-1000, -500, ..., 1000},
ylabel={$\text{Im(}\lambda\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-103.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-104.tsv};
\end{axis}

% Line through circle centers
\draw (0,3*\figHeight/2+\figSpacingTop) -- (\figWidth,3*\figHeight/2+\figSpacingTop);

% Plot lines that 'break' the axis interval. This needs to be in the end.
% Bottom left lines
\draw (\subfigWidth+\subfigSpacingRight/2,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (\subfigWidth+\subfigSpacingRight/2+0.15cm,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

% Top left lines
\draw (\subfigWidth+\subfigSpacingRight/2,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (\subfigWidth+\subfigSpacingRight/2+0.15cm,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

% Bottom right lines
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0.2cm,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0.35cm,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

% Top right lines
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0.2cm,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0.35cm,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-0.13,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{0}\text{)}$},
ymin=-0.12,
ymax=0.12,
ytick={-0.1, -0.05, ..., 0.1},
y tick label style={/pgf/number format/fixed},
ylabel={$\text{Im(}\sigma{}_\text{0}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{0}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-1.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-2.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-4.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-5.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-6.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-7.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-8.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-9.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-10.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-11.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-12.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-13.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-14.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-15.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-16.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-17.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-18.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-19.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-20.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-21.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-22.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-23.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-24.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-25.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-26.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-27.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-28.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-29.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-30.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-31.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-32.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-33.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-34.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-35.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-36.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-37.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-38.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=-0.13,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{1}\text{)}$},
ymin=-0.12,
ymax=0.12,
ytick={-0.1, -0.05, ..., 0.1},
y tick label style={/pgf/number format/fixed},
ylabel={$\text{Im(}\sigma{}_\text{1}\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{1}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-39.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-40.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-41.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-42.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-43.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-44.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-45.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-46.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-47.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-48.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-49.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-50.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-51.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-52.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-53.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-54.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-55.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-56.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-57.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-58.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-59.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-60.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-61.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-62.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-63.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-64.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-65.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-66.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-67.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-68.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-69.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-70.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-71.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-72.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-73.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-74.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-75.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-76.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel={$\text{Re(}\sigma{}_\text{2}\text{)}$},
ymin=-1.1,
ymax=1.1,
ylabel={$\text{Im(}\sigma{}_\text{2}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{2}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-77.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-78.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-79.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-80.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-81.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-82.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-83.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-84.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-85.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-86.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-87.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-88.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-89.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-90.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-91.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-92.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-93.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-94.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-95.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-96.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-97.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels-98.tsv};
\end{axis}
\end{tikzpicture}%

==> spectrum_tpfe_omega_2levels_nogap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.58824,0.00000}%
\newcommand{\figWidth}{5.5cm}
\newcommand{\figHeight}{3.5cm}
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1.7cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (\figWidth+\figSpacingRight/2,2*\figHeight+\figSpacingTop+0.9cm) {Spectrum and stability in case of $\nu(x,t)=\omega(x)$: TPFE};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-1.25e5,
xmax=0,
xlabel={$\text{Re(}\lambda\text{)}$},
ymin=-4e4,
ymax=4e4,
ylabel={$\text{Im(}\lambda\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\lambda\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-1.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-2.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-4.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-5.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-6.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-7.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-8.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-0.45,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{0}\text{)}$},
ymin=-0.45,
ymax=0.45,
ylabel={$\text{Im(}\sigma{}_\text{0}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{10}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-11.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-12.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-13.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-14.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-15.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-16.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-17.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-18.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-21.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-22.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-23.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-24.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-25.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-26.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-27.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-28.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-29.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-30.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-31.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-32.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-33.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-34.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-35.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-36.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-37.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-38.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-39.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-40.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-41.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-42.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-43.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-44.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-45.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-46.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-47.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-48.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-49.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-50.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-51.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-52.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=-0.5,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{1}\text{)}$},
ymin=-0.45,
ymax=0.45,
ylabel={$\text{Im(}\sigma{}_\text{1}\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{1}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-55.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-56.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-57.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-58.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-59.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-60.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-61.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-62.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-65.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-66.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-67.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-68.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-69.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-70.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-71.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-72.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-73.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-74.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-75.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-76.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-77.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-78.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-79.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-80.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-81.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-82.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-83.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-84.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-85.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-86.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-87.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-88.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-89.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-90.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-91.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-92.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-93.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-94.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-95.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-96.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel={$\text{Re(}\sigma{}_\text{2}\text{)}$},
ymin=-1.1,
ymax=1.1,
ylabel={$\text{Im(}\sigma{}_\text{2}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{2}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-99.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-100.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-101.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-102.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-103.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-104.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-105.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-106.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-109.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-110.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-111.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-112.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-113.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-114.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-115.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-116.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-117.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-118.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-119.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-120.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-121.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-122.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-123.tsv};
\addplot [color=red,dashed,forget plot,each nth point=50]
  table[]{tikz/data/spectrum_tpfe_omega_2levels_nogap-124.tsv};
\end{axis}
\end{tikzpicture}%

==> spectrum_tpfe_rho_2levels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.58824,0.00000}%
\newcommand{\figWidth}{5.5cm}
\newcommand{\figHeight}{3.5cm}
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1.7cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (\figWidth+\figSpacingRight/2,2*\figHeight+\figSpacingTop+0.9cm) {Spectrum and stability in case of $\nu(x,t)=\rho(x,t)$: TPFE};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-1.58e5,
xmax=10,
xlabel={$\text{Re(}\lambda\text{)}$},
ymin=-6.4e4,
ymax=6.4e4,
ylabel={$\text{Im(}\lambda\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\lambda\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-1.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-2.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-3.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-4.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-5.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-6.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-7.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-8.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-9.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-0.58,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{0}\text{)}$},
ymin=-0.63,
ymax=0.63,
ylabel={$\text{Im(}\sigma{}_\text{0}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{0}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-10.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-11.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-12.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-13.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-14.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-15.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-16.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-17.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-18.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=-0.63,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{1}\text{)}$},
ymin=-0.67,
ymax=0.67,
ylabel={$\text{Im(}\sigma{}_\text{1}\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{1}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-19.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-20.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-21.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-22.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-23.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-24.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-25.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel={$\text{Re(}\sigma{}_\text{2}\text{)}$},
ymin=-1.1,
ymax=1.1,
ylabel={$\text{Im(}\sigma{}_\text{2}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{2}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-26.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-27.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-28.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tpfe_rho_2levels-31.tsv};
\end{axis}
\end{tikzpicture}%

==> spectrum_tprk4_omega_4levels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.58824,0.00000}%
\newcommand{\figWidth}{3.5cm} % individual figure width
\newcommand{\figHeight}{3.5cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1.7cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\subfigWidth}{\figWidth/4+0.05cm}
\newcommand{\subfigSpacingRight}{\figWidth/6} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (3*\figWidth/2+\figSpacingRight,2*\figHeight+\figSpacingTop+0.9cm) {Spectrum and stability in case of $\nu(x,t) = \omega(x)$: TPRK4};
\end{axis}

% Right plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={({2*(\subfigWidth+\subfigSpacingRight)-0.2cm},\figHeight+\figSpacingTop)},
scale only axis,
xmin=-15000,
xmax=100,
xtick={-10000,0},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1819.89379882812,
ymax=1819.89379882812,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-53.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-54.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-55.tsv};
\end{axis}

% Connection line between middle and right plot
\draw (2*\subfigWidth+\subfigSpacingRight-0.2cm,\figHeight+\figSpacingTop) -- ({2*(\subfigWidth+\subfigSpacingRight)},\figHeight+\figSpacingTop);

% Middle plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={(\subfigWidth+\subfigSpacingRight-0.1cm,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-215351.90625,
xmax=-189000,
xtick={-210000, -190000},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-2690.4189453125,
ymax=2690.4189453125,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\lambda\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-50.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-51.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-52.tsv};
\end{axis}

% Connection line between left and middle plot
\draw (\subfigWidth-0.2cm,\figHeight+\figSpacingTop) -- (\subfigWidth+\subfigSpacingRight+0.1cm,\figHeight+\figSpacingTop);

% Left plot
\begin{axis}[%
width=\subfigWidth,
height=\figHeight,
at={(-0.2cm,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-1010000,
xmax=-980000,
xtick={-1010000,  -985000},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
xlabel={$\text{Re(}\lambda\text{)}$},
xlabel style={xshift=-0.4cm},
ymin=-2800,
ymax=2800,
/pgf/number format/1000 sep={},
ytick={-2000, -1000, ..., 2000},
ylabel style={yshift=-0.4cm},
ylabel={$\text{Im(}\lambda\text{)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-47.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-48.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-49.tsv};
\end{axis}

% Line through circle centers
\draw (-0.2cm,3*\figHeight/2+\figSpacingTop) -- (\figWidth+0.2cm,3*\figHeight/2+\figSpacingTop);

% Plot lines that 'break' the axis interval. This needs to be in the end.
% Bottom left lines
\draw (\subfigWidth+\subfigSpacingRight/2-0.15cm,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (\subfigWidth+\subfigSpacingRight/2+0.00cm,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

% Top left lines
\draw (\subfigWidth+\subfigSpacingRight/2-0.2cm,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (\subfigWidth+\subfigSpacingRight/2-0.05cm,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

% Bottom right lines
\draw (2*\subfigWidth+3*\subfigSpacingRight/2-0.00cm,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (2*\subfigWidth+3*\subfigSpacingRight/2+0.15cm,\figHeight+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

% Top right lines
\draw (2*\subfigWidth+3*\subfigSpacingRight/2-0.15cm,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);
\draw (2*\subfigWidth+3*\subfigSpacingRight/2-0.00cm,3*\figHeight/2+\figSpacingTop-0.2cm) -- ++(110:0.4cm);

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-0.28,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{0}\text{)}$},
ymin=-0.26,
ymax=0.26,
y tick label style={/pgf/number format/.cd, fixed, use comma},
ytick={-0.2, -0.1, ..., 0.2},
ylabel={$\text{Im(}\sigma{}_\text{0}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{0}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-2.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-3.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-4.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-5.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-6.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-7.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-8.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-9.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-10.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-11.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-12.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={({2*(\figWidth+\figSpacingRight)},\figHeight+\figSpacingTop)},
scale only axis,
xmin=-0.1,
xmax=1,
xlabel={$\text{Re(}\sigma{}_\text{1}\text{)}$},
ymin=-0.07,
ymax=0.07,
y tick label style={/pgf/number format/fixed},
scaled y ticks=false,
ytick={-0.06, -0.03, ..., 0.06},
ylabel={$\text{Im(}\sigma{}_\text{1}\text{)}$},
ylabel style={yshift=-0.4cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{1}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-14.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-15.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-16.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-17.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-18.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-19.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-20.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-21.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-22.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-23.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-24.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=-0.3,
xmax=1.02,
xlabel={$\text{Re(}\sigma{}_\text{2}\text{)}$},
ymin=-0.28,
ymax=0.28,
y tick label style={/pgf/number format/.cd, fixed, use comma},
ytick={-0.2, -0.1, ..., 0.2},
ylabel={$\text{Im(}\sigma{}_\text{2}\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{2}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-26.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-27.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-28.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-29.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-30.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-31.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-32.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-0.65,
xmax=1.1,
xlabel={$\text{Re(}\sigma{}_\text{3}\text{)}$},
ymin=-0.69,
ymax=0.69,
y tick label style={/pgf/number format/.cd, fixed, use comma},
ytick={-0.6, -0.4, ..., 0.7},
ylabel={$\text{Im(}\sigma{}_\text{3}\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{3}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-34.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-35.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-36.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-37.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-38.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-39.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={({2*(\figWidth+\figSpacingRight)},0)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel={$\text{Re(}\sigma{}_\text{4}\text{)}$},
ymin=-1.1,
ymax=1.1,
ylabel={$\text{Im(}\sigma{}_\text{4}\text{)}$},
ylabel style={yshift=-0.4cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{4}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-41.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-42.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-43.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-44.tsv};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-45.tsv};
\addplot [color=red,dashed,forget plot]
  table[]{tikz/data/spectrum_tprk4_omega_4levels-46.tsv};
\end{axis}
\end{tikzpicture}%

==> spectrum_tprk4_rho_4levels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.58824,0.00000}%
\newcommand{\figWidth}{3.5cm} % individual figure width
\newcommand{\figHeight}{3.5cm} % individual figure height
\newcommand{\figSpacingRight}{1.5cm} % spacing between left and right figures (excluding axis labels)
\newcommand{\figSpacingTop}{1.7cm} % spacing between left and right figures (excluding axis labels)
%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis
]
\node[align=center, text=black] at (3*\figWidth/2+\figSpacingRight,2*\figHeight+\figSpacingTop+0.9cm) {Spectrum and stability in case of $\nu(x,t) = \rho(x,t)$: TPRK4};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-1.5e6,
xmax=400,
xlabel={$\text{Re(}\lambda\text{)}$},
ymin=-5.1e5,
ymax=5.1e5,
ylabel={$\text{Im(}\lambda\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\lambda\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-1.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-2.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-3.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-4.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-5.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-6.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-7.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-8.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-9.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-10.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-11.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-12.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-13.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-14.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-15.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-16.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-17.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-18.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-19.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-20.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-21.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-22.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-23.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-24.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-25.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-26.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-27.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-28.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-29.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-30.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-31.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-32.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-33.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-34.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-35.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-36.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-37.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-38.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-39.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-40.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-41.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-42.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-43.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-44.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-45.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,\figHeight+\figSpacingTop)},
scale only axis,
xmin=-0.5,
xmax=1.001,
xlabel={$\text{Re(}\sigma{}_\text{0}\text{)}$},
ymin=-0.53,
ymax=0.53,
ytick={-0.4, -0.2, ..., 0.4},
ylabel={$\text{Im(}\sigma{}_\text{0}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{0}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-46.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-47.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-48.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-49.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-50.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-51.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-52.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-53.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-54.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-55.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-56.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-57.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-58.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-59.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-60.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-61.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-62.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-63.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-64.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-65.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-66.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-67.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-68.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-69.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-70.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-71.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-72.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-73.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-74.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-75.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-76.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-77.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-78.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-79.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-80.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-81.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-82.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-83.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-84.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-85.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-86.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-87.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-88.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-89.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-90.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={({2*(\figWidth+\figSpacingRight)},\figHeight+\figSpacingTop)},
scale only axis,
xmin=-0.5,
xmax=1.01,
xlabel={$\text{Re(}\sigma{}_\text{1}\text{)}$},
ymin=-0.53,
ymax=0.53,
ytick={-0.4, -0.2, ..., 0.4},
ylabel={$\text{Im(}\sigma{}_\text{1}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{1}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-91.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-92.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-93.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-94.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-95.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-96.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-97.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-98.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-99.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-100.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-101.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-102.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-103.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-104.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-105.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-106.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-107.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-108.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-109.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-110.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-111.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-112.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-113.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-114.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-115.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-116.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-117.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-118.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-119.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-120.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-121.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-122.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-123.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-124.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-125.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-126.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-127.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0,0)},
scale only axis,
xmin=-0.73,
xmax=1.05,
xlabel={$\text{Re(}\sigma{}_\text{2}\text{)}$},
ymin=-0.78,
ymax=0.78,
ylabel={$\text{Im(}\sigma{}_\text{2}\text{)}$},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{2}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-158.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-159.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-160.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-161.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-162.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-163.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-164.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-165.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-166.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-167.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-168.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-169.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-170.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-171.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-172.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-173.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-174.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-175.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-176.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-177.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-178.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-179.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-180.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-181.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-182.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-183.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-184.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-185.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-186.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-187.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=10]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-188.tsv};
\end{axis}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(\figWidth+\figSpacingRight,0)},
scale only axis,
xmin=-0.85,
xmax=1.2,
xlabel={$\text{Re(}\sigma{}_\text{3}\text{)}$},
ymin=-1.1,
ymax=1.1,
ylabel={$\text{Im(}\sigma{}_\text{3}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{3}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-128.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-129.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-130.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-131.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-132.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-133.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-134.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-135.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-136.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-137.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-138.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-139.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-140.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-141.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-142.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-143.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-144.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-145.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-146.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-147.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-148.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-149.tsv};
\addplot [color=mycolor1,solid,forget plot,each nth point=5]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-150.tsv};
\end{axis}


\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={({2*(\figWidth+\figSpacingRight)},0)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel={$\text{Re(}\sigma{}_\text{4}\text{)}$},
ymin=-1.1,
ymax=1.1,
ylabel={$\text{Im(}\sigma{}_\text{4}\text{)}$},
ylabel style={yshift=-0.3cm},
axis background/.style={fill=white},
title style={font=\scriptsize\bfseries},
title={$\sigma{}_\text{4}\text{-plane}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-151.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-152.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-153.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-154.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-155.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-156.tsv};
\addplot [color=black,solid,forget plot]
  table[]{tikz/data/spectrum_tprk4_rho_4levels-157.tsv};
\end{axis}

\end{tikzpicture}%
